The IKKT renormalization group flow is IIB: toward zero-d holography

Supergravity solutions describing stacks of D$p$-branes with $p\neq 3$ feature a non-constant dilaton profile, which is holographically mapped to the running of the SYM coupling in $(p+1)$ dimensions. For D-instantons ($p=-1$), the lack of space and time in the IKKT matrix model makes such an interpretation difficult at first. In this letter, we propose a method to achieve this based on two closely related concepts: the IKKT method of integrating out heavy strings in a Coulomb branch vacuum and the matrix RG flow of Br\'ezin and Zinn-Justin (BZJ). The notable difference between the two is that the BZJ RG flow also integrates over the Coulomb branch position. We first apply the Coulomb branch method and by relating the coefficient of the leading correction to the IKKT action with the string coupling, we can compute its dependence on the Coulomb branch position, finding a match between matrix theory and supergravity. Next, we apply the BZJ-flow to the IKKT partition function, which leads to a running of the coupling constant $g$ with the rank $N$ of the matrix model, reproducing the $N$-dependence of the axio-dilaton field in supergravity.

==> tikz_stack.tex <==
\begingroup

% Uniform rescale of the whole picture. Only the COORDINATES are scaled, so the
% font size of the labels is kept. Defaults to 1 (standalone); letterdraft.tex
% sets it so the picture fits 0.8\linewidth.
\providecommand{\TikzStackScale}{1}

% viewing angle
\tdplotsetmaincoords{80}{130}

% brane color
\definecolor{myyellow}{RGB}{210, 175, 55}
\definecolor{myblue}{RGB}{31, 171, 231}
\colorlet{braneColor}{myblue!60!white}
\colorlet{braneEdge}{myblue!70!black}

\begin{tikzpicture}[tdplot_main_coords,
                    scale=\TikzStackScale,
                    line cap=round,
                    line join=round]

%==================================================
% PARAMETERS
%==================================================

\def\N{4}   % front stack (right), label $N$
\def\M{5}   % back stack (left), label $M$

\def\StackSep{10}      % Delta
\def\StackDepth{0.22}  % separation between branes inside a stack

\def\BraneH{5.0}
\def\BraneW{3.2}

\pgfmathsetmacro{\MFx}{(\M-1)*\StackDepth/2}   % x of the M-stack FRONT brane (=0.44)

%==================================================
% BRANE DRAWING MACRO
%==================================================

\newcommand{\Brane}[3]{%
% (#1,#2,#3) = lower left corner
\filldraw[
    fill=braneColor,%green!18,
    draw=braneEdge,%green!35!black,
    line width=0.5pt
]
(#1,#2,#3)
--
(#1,#2+\BraneW,#3)
--
(#1,#2+\BraneW,#3+\BraneH)
--
(#1,#2,#3+\BraneH)
-- cycle;
}

%==================================================
% STRING HELPERS
% One wavy cubic per string (control points add a +z/-z wiggle).
% \Cubic bends one way, \CubicB the other (used for L3->R2).
%
% Dashing strategy (each string is ONE cubic from its deep M-brane to its N end):
%  - M-end: the cubic is drawn solid only from the front-brane crossing outward
%    (\CubicFrom, a de Casteljau split). The full dashed redraw then renders the
%    short penetration as a smooth curved sub-arc of the very same cubic.
%  - N-end: pure OCCLUSION -- the N-branes are painted over the solid cubic and
%    the cubic is then redrawn dashed on top (in the open gap the underlying
%    solid shows through the dashes, so it stays solid there).
%==================================================

\newcommand{\Handle}{3.0}   % bezier handle length (x) -> gentle sweep
\newcommand{\Wig}{0.9}      % wiggle amplitude in z

\newcommand{\Cubic}[3]{%   #1 = options, #2 = start (M front face), #3 = N end
\draw[#1] (#2) .. controls ($(#2)+(\Handle,0,\Wig)$) and ($(#3)+(-\Handle,0,-\Wig)$) .. (#3);
}
\newcommand{\CubicB}[3]{% opposite bend
\draw[#1] (#2) .. controls ($(#2)+(\Handle,0,-\Wig)$) and ($(#3)+(-\Handle,0,\Wig)$) .. (#3);
}
% Solid sub-arc of the SAME cubic, from parameter #4 to 1 (de Casteljau split).
% Used to draw a string solid only from its front-brane crossing outward, so the
% dashed full redraw renders the penetration as a smooth curved sub-arc.
\newcommand{\CubicFrom}[4]{% #1 opts, #2 start (deep M brane), #3 end (N), #4 split t
\coordinate (cp1) at ($(#2)+(\Handle,0,\Wig)$);
\coordinate (cp2) at ($(#3)+(-\Handle,0,-\Wig)$);
\coordinate (cqa) at ($(#2)!#4!(cp1)$);
\coordinate (cqb) at ($(cp1)!#4!(cp2)$);
\coordinate (cqc) at ($(cp2)!#4!(#3)$);
\coordinate (cqd) at ($(cqa)!#4!(cqb)$);
\coordinate (cqe) at ($(cqb)!#4!(cqc)$);
\coordinate (cqf) at ($(cqd)!#4!(cqe)$);
\draw[#1] (cqf) .. controls (cqe) and (cqc) .. (#3);
}
\newcommand{\CubicFromB}[4]{% opposite bend
\coordinate (cp1) at ($(#2)+(\Handle,0,-\Wig)$);
\coordinate (cp2) at ($(#3)+(-\Handle,0,\Wig)$);
\coordinate (cqa) at ($(#2)!#4!(cp1)$);
\coordinate (cqb) at ($(cp1)!#4!(cp2)$);
\coordinate (cqc) at ($(cp2)!#4!(#3)$);
\coordinate (cqd) at ($(cqa)!#4!(cqb)$);
\coordinate (cqe) at ($(cqb)!#4!(cqc)$);
\coordinate (cqf) at ($(cqd)!#4!(cqe)$);
\draw[#1] (cqf) .. controls (cqe) and (cqc) .. (#3);
}
% Solid/dashed sub-arc of the SAME cubic from parameter 0 to #4 (the other half).
\newcommand{\CubicTo}[4]{% #1 opts, #2 start, #3 end, #4 split t
\coordinate (cp1) at ($(#2)+(\Handle,0,\Wig)$);
\coordinate (cp2) at ($(#3)+(-\Handle,0,-\Wig)$);
\coordinate (cqa) at ($(#2)!#4!(cp1)$);
\coordinate (cqb) at ($(cp1)!#4!(cp2)$);
\coordinate (cqc) at ($(cp2)!#4!(#3)$);
\coordinate (cqd) at ($(cqa)!#4!(cqb)$);
\coordinate (cqe) at ($(cqb)!#4!(cqc)$);
\coordinate (cqf) at ($(cqd)!#4!(cqe)$);
\draw[#1] (#2) .. controls (cqa) and (cqd) .. (cqf);
}
\newcommand{\CubicToB}[4]{% opposite bend
\coordinate (cp1) at ($(#2)+(\Handle,0,-\Wig)$);
\coordinate (cp2) at ($(#3)+(-\Handle,0,\Wig)$);
\coordinate (cqa) at ($(#2)!#4!(cp1)$);
\coordinate (cqb) at ($(cp1)!#4!(cp2)$);
\coordinate (cqc) at ($(cp2)!#4!(#3)$);
\coordinate (cqd) at ($(cqa)!#4!(cqb)$);
\coordinate (cqe) at ($(cqb)!#4!(cqc)$);
\coordinate (cqf) at ($(cqd)!#4!(cqe)$);
\draw[#1] (#2) .. controls (cqa) and (cqd) .. (cqf);
}

%==================================================
% STRING ENDPOINTS (defined before drawing)
%==================================================

% deep ends on the M-stack (varied x = different branes; +0.44 is the front brane)
\coordinate (L1) at ( 0.44,2.4,4.00);  % front brane -> no stub
\coordinate (L2) at ( 0.00,2.0,3.00);
\coordinate (L3) at (-0.44,1.2,1.35);  % lowered; bends the other way; back brane (deepest)
\coordinate (L4) at (-0.22,1.8,0.80);

% ends on the N-stack (varied x = different branes), behind the front face
\coordinate (R1) at (10.11,1.0,3.7);
\coordinate (R2) at ( 9.89,1.5,2.9);
\coordinate (R3) at ( 9.67,0.9,2.0);
\coordinate (R4) at (10.00,0.6,1.0);

\coordinate (Ltop) at (0,\BraneW/2,\BraneH);
\coordinate (Rtop) at (\StackSep,\BraneW/2,\BraneH);

%==================================================
% 1) M-STACK branes
%==================================================

\pgfmathtruncatemacro{\Mm}{\M-1}
\foreach \i in {0,...,\Mm}{
  \pgfmathsetmacro{\x}{-(\M-1)*\StackDepth/2+\i*\StackDepth}
  \Brane{\x}{0}{0}
}

%==================================================
% 2) STRINGS, solid from the M front brane to the N end (drawn over the M-stack)
%==================================================

\Cubic{line width=0.6pt}{L1}{R1}                % front brane -> fully solid
\CubicFrom{line width=0.6pt}{L2}{R3}{0.049}     % solid from the front-brane crossing
\CubicFromB{line width=0.6pt}{L3}{R2}{0.098}
\CubicFrom{line width=0.6pt}{L4}{R4}{0.073}

%==================================================
% 3) N-STACK branes (occlude the far ends of the solid strings)
%==================================================

\pgfmathtruncatemacro{\Nm}{\N-1}
\foreach \i in {0,...,\Nm}{
  \pgfmathsetmacro{\x}{\StackSep-(\N-1)*\StackDepth/2+\i*\StackDepth}
  \Brane{\x}{0}{0}
}

%==================================================
% 4) DASHED on top. The M-stack penetration is a dashed sub-arc [0,t] of the cubic.
%    The behind-N dash is a dashed sub-arc [t,1] that STARTS just past the stack
%    edge, so a gap shows right at the N-stack (the solid does not appear to enter
%    the stack). The open gap stays solid (drawn in step 2, not redrawn here).
%==================================================

% M-stack penetration (curved, dashed); none for L1 (front brane)
\CubicTo{line width=0.6pt,dashed}{L2}{R3}{0.049}
\CubicToB{line width=0.6pt,dashed}{L3}{R2}{0.098}
\CubicTo{line width=0.6pt,dashed}{L4}{R4}{0.073}
% behind the N-stack (dashed), starting just past the stack edge so a gap shows there
\CubicFrom{line width=0.6pt,dashed}{L1}{R1}{0.72}
\CubicFrom{line width=0.6pt,dashed}{L2}{R3}{0.745}
\CubicFromB{line width=0.6pt,dashed}{L3}{R2}{0.78}
\CubicFrom{line width=0.6pt,dashed}{L4}{R4}{0.698}

% endpoint dots
\foreach \p in {L1,L2,L3,L4,R1,R2,R3,R4}{\fill (\p) circle (1.2pt);}

%==================================================
% 5) ANNOTATIONS
%==================================================

\draw[latex-latex] (Ltop) -- (Rtop) node[midway,above] {$\Delta$};

\def\bracedrop{.1}                              % how far the brace sits below the stack
\pgfmathsetmacro{\Nh}{(\N-1)*\StackDepth/2}     % half-depth of the N-stack
\pgfmathsetmacro{\bracepad}{.05}

% Braces run along the stacking (x) direction at the lower-right corner of each
% stack (the y=\BraneW edge), just below the bottom. Spanning the brane depth
% makes it clear that M and N count the branes.
\draw[decorate,decoration={brace,mirror,amplitude=4pt}]
(\MFx+\bracepad,\BraneW,-\bracedrop) -- (-\MFx-\bracepad,\BraneW,-\bracedrop)
node[midway,below=3pt] {$M$};

\draw[decorate,decoration={brace,mirror,amplitude=4pt}]
(\StackSep+\Nh+\bracepad,\BraneW,-\bracedrop) -- (\StackSep-\Nh-\bracepad,\BraneW,-\bracedrop)
node[midway,below=3pt] {$N$};

\end{tikzpicture}

\endgroup

